Some knots in S^1 x S^2 with lens space surgeries

We propose a classification of knots in S^1 x S^2 that admit a longitudinal surgery to a lens space. Any lens space obtainable by longitudinal surgery on some knots in S^1 x S^2 may be obtained from a Berge-Gabai knot in a Heegaard solid torus of S^1 x S^2, as observed by Rasmussen. We show that there are yet two other families of knots: those that lie on the fiber of a genus one fibered knot and the `sporadic' knots. All these knots in S^1 x S^2 are both doubly primitive and spherical braids. This classification arose from generalizing Berge's list of doubly primitive knots in S^3, though we also examine how one might develop it using Lisca's embeddings of the intersection lattices of rational homology balls bounded by lens spaces as a guide. We conjecture that our knots constitute a complete list of doubly primitive knots in S^1 x S^2 and reduce this conjecture to classifying the homology classes of knots in lens spaces admitting a longitudinal S^1 x S^2 surgery.

==> 11to13BGII.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11to13BGII.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.1bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.6724643)%
    \put(0,0){\includegraphics[width=\unitlength]{11to13BGII.eps}}%
    \put(0.09823589,1.36212938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.15698957,1.36212938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.2362693,1.36212938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.29207264,1.36212938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1\!\!-\!\!1$}}}}%
    \put(0.36545196,1.3619336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.54441232,1.36212938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!c_1$}}}}%
    \put(0.61898025,1.36212938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_2$}}}}%
    \put(0.67830705,1.36212938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.75758669,1.36212938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_\ell$}}}}%
    \put(0.43354601,1.35021628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.41257674,1.48050889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.49799127,1.35021628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $1$}}}}%
    \put(0.09237723,1.18636959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.14527225,1.18636959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.2362693,1.18636959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.29207264,1.18636959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1\!\!-\!\!1$}}}}%
    \put(0.36545196,1.18617381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.55027098,1.18636959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!c_1$}}}}%
    \put(0.61898025,1.18636959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_2$}}}}%
    \put(0.67830705,1.18636959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.75758669,1.18636959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_\ell$}}}}%
    \put(0.42429406,1.31060775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.49799127,1.17445649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.09237723,1.01060988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.14527225,1.01060988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.2362693,1.01060988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.2979313,1.01060988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1$}}}}%
    \put(0.55027098,1.01060988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!c_1$}}}}%
    \put(0.61898025,1.01060988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_2$}}}}%
    \put(0.67830705,1.01060988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.75758669,1.01060988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_\ell$}}}}%
    \put(0.44187004,1.14070662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.49799127,0.99869661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $3$}}}}%
    \put(0.08065991,0.85242607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.15113091,0.85242607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.2362693,0.85242607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.2979313,0.85242607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1$}}}}%
    \put(0.4155218,0.85242607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!c_1$}}}}%
    \put(0.49008973,0.85242607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_2$}}}}%
    \put(0.54941653,0.85242607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.62869617,0.85242607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_\ell$}}}}%
    \put(0.3907557,0.98139454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.36324209,0.85223011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $3$}}}}%
    \put(0.07480125,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.13941359,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.22455198,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.28035532,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1\!\!-\!\!1$}}}}%
    \put(0.42138046,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.71950379,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_2\!\!+\!\!1$}}}}%
    \put(0.86085182,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.94013146,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_\ell$}}}}%
    \put(0.36324209,0.68818763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $3$}}}}%
    \put(0.48582572,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $1$}}}}%
    \put(0.53855366,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.58542294,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.68502015,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.63815087,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.80152503,0.68838359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_3$}}}}%
    \put(0.59647193,0.81727411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $c_1\!\!-\!\!2$}}}}%
    \put(0.08065991,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.14527225,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.23041064,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.2979313,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1$}}}}%
    \put(0.71950379,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_2\!\!+\!\!1$}}}}%
    \put(0.86085182,0.52434112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.94013146,0.52434112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_\ell$}}}}%
    \put(0.36324209,0.5182865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $4$}}}}%
    \put(0.47996706,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.53855366,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.58542294,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.68502015,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.63815087,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.80152503,0.51848246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_3$}}}}%
    \put(0.59647193,0.64737297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $c_1\!\!-\!\!2$}}}}%
    \put(0.37627979,0.81220374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.38468749,0.6437839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $1$}}}}%
    \put(0.31500631,0.34272266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.37375999,0.34272266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.44718106,0.34272266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.55657787,0.3425267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $4$}}}}%
    \put(0.57802327,0.4680241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $1$}}}}%
    \put(0.81299239,0.34272266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_k$}}}}%
    \put(0.74285547,0.34272266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_{k\!-\!1}$}}}}%
    \put(0.69324477,0.34272266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_2$}}}}%
    \put(0.62015759,0.34272266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_1$}}}}%
    \put(0.5029844,0.34272266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1$}}}}%
    \put(0.01786383,1.32485588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize blow down}}}}%
    \put(0.01786383,1.14323742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize blow down}}}}%
    \put(0.01627115,0.97084169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize isotopy}}}}%
    \put(0.01786383,0.81515256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize blow ups}}}}%
    \put(0.01786383,0.65111008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize blow down}}}}%
    \put(0.01627115,0.47871426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize isotopy and series of blow up/down}}}}%
    \put(0.31500631,0.17868019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_k$}}}}%
    \put(0.37375999,0.17868019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_{k\!-\!1}$}}}}%
    \put(0.45303972,0.17868019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_2$}}}}%
    \put(0.55071921,0.17848423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-4$}}}}%
    \put(0.50884306,0.17868019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_1$}}}}%
    \put(0.57216461,0.30398163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.01627115,0.30881313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize reverse orientation}}}}%
    \put(0.01627115,0.14477065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize isotopy}}}}%
    \put(0.32086497,0.00877905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_k$}}}}%
    \put(0.37961865,0.00877905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_{k\!-\!1}$}}}}%
    \put(0.45889838,0.00877905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_2$}}}}%
    \put(0.55657787,0.00858309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-4$}}}}%
    \put(0.51470172,0.00877905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_1$}}}}%
    \put(0.57802327,0.13408049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.80713373,0.17868019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.73699681,0.17868019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.68738611,0.17868019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.61429893,0.17868019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_1$}}}}%
    \put(0.81299239,0.00877905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.74285547,0.00877905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.69324477,0.00877905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.62015759,0.00877905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_1$}}}}%
    \put(0.10734289,1.51819237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.17195519,1.51819237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.26295224,1.51819237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.31875558,1.51819237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1\!\!-\!\!1$}}}}%
    \put(0.3921349,1.51799659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.51250865,1.51819237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!c_1\!\!-\!\!1$}}}}%
    \put(0.59293524,1.51819237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_2$}}}}%
    \put(0.65226204,1.51819237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.73154168,1.51819237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_\ell$}}}}%
    \put(0.46608761,1.50627927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.46855297,1.64828919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.01786383,1.48303969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize blow down}}}}%
  \end{picture}%
\endgroup%


==> 11to13GOFK.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11to13GOFK.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.55bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99112503)%
    \put(0,0){\includegraphics[width=\unitlength]{11to13GOFK.eps}}%
    \put(0.02457765,0.39827079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.10834503,0.39827079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.22137711,0.39827079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.39405406,0.39799141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.7345751,0.39827079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_k$}}}}%
    \put(0.63457827,0.39827079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_{k\!-\!1}$}}}}%
    \put(0.55549353,0.39827079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_2$}}}}%
    \put(0.47634914,0.39827079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_1$}}}}%
    \put(0.30929093,0.39827079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1$}}}}%
    \put(0.60287682,0.62351999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.02752512,0.75013905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.11129244,0.75013905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.21597173,0.75013905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.38864855,0.74985967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.82940452,0.75013905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny -$c_\ell$}}}}%
    \put(0.55008802,0.75013905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny -$c_2$}}}}%
    \put(0.47094363,0.75013905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny -$c_1$}}}}%
    \put(0.30388555,0.75013905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1$}}}}%
    \put(0.62253004,0.97538825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.69575796,0.75849196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.01187157,0.65856115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize series of blow up/down}}}}%
    \put(0.02457765,0.05580146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.10834503,0.05580146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.22137711,0.05580146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.39405406,0.05552208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.74292802,0.05580146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_k$}}}}%
    \put(0.65128409,0.05580146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_{k\!-\!1}$}}}}%
    \put(0.57219935,0.05580146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_2$}}}}%
    \put(0.49305496,0.05580146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $b_1$}}}}%
    \put(0.30929093,0.05580146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1$}}}}%
    \put(0.73652339,0.28105066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.01187157,0.30773878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize isotopy}}}}%
    \put(0.82010539,0.19404457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $k$}}}}%
  \end{picture}%
\endgroup%


==> 11to13SPOR.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11to13SPOR.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.55bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20592054)%
    \put(0,0){\includegraphics[width=\unitlength]{11to13SPOR.eps}}%
    \put(0.10040767,0.99286128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.17543029,0.99286128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!3\!-\!s$}}}}%
    \put(0.30693415,0.99286128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.40020208,0.99286128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.48516061,0.99286128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.57842854,0.99286128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.6600751,0.99286128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.76333841,0.99286128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.87159889,0.99286128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.7232575,1.18471448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.2763772,1.18214976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.03393143,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $1$}}}}%
    \put(0.17543029,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!3\!-\!s$}}}}%
    \put(0.30693415,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.40020208,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.48516061,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.64490478,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.72655147,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.82981465,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.93807513,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.78973374,0.8855714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.25901374,0.88051792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.1087172,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.55994638,0.6937182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $1$}}}}%
    \put(0.18983274,0.36511303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.25654571,0.36511303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!s$}}}}%
    \put(0.38804957,0.36511303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.4813175,0.36511303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.56627591,0.36511303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.65954396,0.36511303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.7827383,0.36511303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.3491831,0.56271111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.18983274,0.04935102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.25654571,0.04935102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!s$}}}}%
    \put(0.38804957,0.04935102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.4813175,0.04935102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.56627591,0.04935102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.65123443,0.04935102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s+1$}}}}%
    \put(0.32425451,0.23863944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.01853605,0.92158223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small blow ups}}}}%
    \put(0.01853605,0.58920103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small blow downs}}}}%
    \put(0.01853605,0.27343889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small blow down}}}}%
  \end{picture}%
\endgroup%


==> From11to13family2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'From11to13family2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95930891)%
    \put(0,0){\includegraphics[width=\unitlength]{From11to13family2.eps}}%
    \put(0.12774571,0.61819882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.19438314,0.61819993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.26224631,0.61819993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.32402421,0.61819993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.37253471,0.61819993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.43693944,0.60611534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!s$}}}}%
    \put(0.50901624,0.60611534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!t$}}}}%
    \put(0.59120976,0.61819993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.64694537,0.61819993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.70027276,0.61819993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.78744516,0.61819882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.86012494,0.61819882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.25504905,0.75536897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t$}}}}%
    \put(0.76034869,0.75536897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.43857835,0.74479274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.52899705,0.744792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.93867479,0.61819882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $1$}}}}%
    \put(0.06128045,0.61819882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $1$}}}}%
    \put(0.31798192,0.41276177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.37253471,0.41276177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.43089714,0.40067718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!s$}}}}%
    \put(0.50901624,0.40067718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!t$}}}}%
    \put(0.59725205,0.41276177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.65298766,0.41276177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.43857835,0.53935458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.52295475,0.53331173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.72115213,0.41276085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.25463388,0.41276066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t$}}}}%
    \put(0.37857701,0.213366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.43089714,0.2073237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!s$}}}}%
    \put(0.50901624,0.2073237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!t$}}}}%
    \put(0.59725205,0.213366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.42649376,0.34600111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.54108164,0.34600056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.72115213,0.21336508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s+1$}}}}%
    \put(0.26671847,0.21336489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t+1$}}}}%
    \put(0.04553656,0.55248987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small blow downs}}}}%
    \put(0.04553656,0.36517869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small blow downs}}}}%
    \put(0.04304758,0.17010719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small isototopy}}}}%
    \put(0.42592121,0.17224416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.5223822,0.17224342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.39545517,0.03362226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.43636956,0.03338771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!s$}}}}%
    \put(0.52510665,0.03168665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!t$}}}}%
    \put(0.5965732,0.03236541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.6730568,0.03192028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s+1$}}}}%
    \put(0.30100465,0.02977465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t+1$}}}}%
    \put(0.1154639,0.80604632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.18814364,0.80604742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.2560068,0.80604742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.31174241,0.80604742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.36629521,0.80604742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.42465763,0.80000513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!s$}}}}%
    \put(0.50881903,0.80000513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!t$}}}}%
    \put(0.59101255,0.80604742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.64674815,0.80604742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.70007555,0.80604742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.78724795,0.80604632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.85992773,0.80604632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.24880954,0.94925876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t$}}}}%
    \put(0.76015147,0.94925876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.42629655,0.93868253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.52275754,0.9386818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.04553656,0.77001252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small blow ups}}}}%
  \end{picture}%
\endgroup%


==> expanded2.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'expanded2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.85349735bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51159487)%
    \put(0,0){\includegraphics[width=\unitlength]{expanded2.eps}}%
    \put(0.00383336,0.42822273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.05240175,0.4282231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.10116249,0.42822348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.13346773,0.42822348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_1$}}}}%
    \put(0.17243468,0.42810623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.20900336,0.42822348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_1$}}}}%
    \put(0.24510271,0.42822348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_2$}}}}%
    \put(0.28049992,0.42822348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.33146183,0.42822348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_\ell$}}}}%
    \put(0.52862083,0.42179109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.57074726,0.42179173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.6100819,0.42179173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.64939163,0.42179173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.68101135,0.42179173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.7148392,0.41828951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!s$}}}}%
    \put(0.76362057,0.41828951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!t$}}}}%
    \put(0.81126132,0.42179173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.84356662,0.42179173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.87447607,0.42179173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.92500267,0.42179111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.9671291,0.42179111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.00417783,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.04980646,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.09264331,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.12845075,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.15656828,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!3\!-\!s$}}}}%
    \put(0.20849098,0.27261948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.24079618,0.27261948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!2\!-\!t$}}}}%
    \put(0.28360807,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.3229177,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.36083148,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.39384721,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.4499824,0.27612169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.59356244,0.28340658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_k$}}}}%
    \put(0.6321867,0.28340658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_{k\!-\!1}$}}}}%
    \put(0.68658334,0.28340658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-b_2$}}}}%
    \put(0.71994172,0.28340658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!b_1\!\!-\!\!1$}}}}%
    \put(0.76380675,0.28328954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.83576433,0.28340658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!c_1\!\!-\!\!1$}}}}%
    \put(0.88384211,0.28340658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_2$}}}}%
    \put(0.91930676,0.28340658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_{\ell\!-\!1}$}}}}%
    \put(0.96669891,0.28340658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-c_\ell$}}}}%
    \put(0.80801454,0.27628511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.13603332,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.17184073,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.21746932,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.24977462,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.3305003,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.36630771,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.40843419,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.4442416,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.29258646,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-4$}}}}%
    \put(-0.00011725,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!t\!-\!2$}}}}%
    \put(0.04830317,0.13037403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!s\!-\!2$}}}}%
    \put(0.10022583,0.13037436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.66044898,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.68925195,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.73488054,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.77068784,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.84440914,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.88021666,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.92234309,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.9581506,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.80999758,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-4$}}}}%
    \put(0.52429848,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!t\!-\!2$}}}}%
    \put(0.57599994,0.13131259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.61413475,0.13131243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!3\!-\!s$}}}}%
    \put(0.41049444,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.44630196,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.49543271,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.53124012,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.60496142,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.64076894,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.68289537,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.71870277,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.56704769,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.24904321,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!t\!-\!3$}}}}%
    \put(0.33327098,0.00088655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-\!3\!-\!s$}}}}%
    \put(0.37818925,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-3$}}}}%
    \put(0.29746357,0.00088681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.60240803,0.50830168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t$}}}}%
    \put(0.90929709,0.50830168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.08584312,0.36388171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t$}}}}%
    \put(0.39096318,0.36398647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.2038066,0.21523102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t$}}}}%
    \put(0.39338309,0.21540379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.72622055,0.21478876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t$}}}}%
    \put(0.91362164,0.21496153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.48331144,0.08326453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $t$}}}}%
    \put(0.67200358,0.08472829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $s$}}}}%
    \put(0.13557977,0.44811829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.71578914,0.5021715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.21631173,0.35134994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.8094883,0.36117646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.07397988,0.20815546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.60015496,0.20808765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.3397951,0.08192293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.77169956,0.50217109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.25840089,0.35272584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.00260161,0.21058381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(5)$}}}%
    \put(0.51085837,0.20254003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(6)$}}}%
    \put(0.22467767,0.06682459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(7)$}}}%
    \put(0.49575533,0.49111696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2)$}}}%
    \put(0.00202165,0.50408137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1)$}}}%
    \put(0.00182086,0.36172203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3)$}}}%
    \put(0.57326678,0.35167485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(4)$}}}%
    \put(0.13557977,0.50765597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.32519417,0.36990996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
  \end{picture}%
\endgroup%


==> general.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'general.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13683511)%
    \put(0,0){\includegraphics[width=\unitlength]{general.eps}}%
    \put(0.02827708,0.02189172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize u$}}}%
    \put(0.13760894,0.12396699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize -a_1$}}}%
    \put(0.23657986,0.09593664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize -a_2$}}}%
    \put(0.33593888,0.12369872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize -a_3$}}}%
    \put(0.84361851,0.12038827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize -a_n$}}}%
    \put(0.7228786,0.09739779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize -a_{n-1}$}}}%
    \put(0.6302889,0.12369872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize -a_{n-2}$}}}%
  \end{picture}%
\endgroup%


==> quotients.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quotients.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.25019735bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55416737)%
    \put(0,0){\includegraphics[width=\unitlength]{quotients.eps}}%
    \put(0.3264107,0.24987572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.37020181,0.24979999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-n$}}}}%
    \put(0.43908909,0.24812674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.48223219,0.24843373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.55054329,0.24706753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.61202334,0.24706753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $n$}}}}%
    \put(0.50015393,0.28724092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $0$}}}}%
    \put(0.29758701,0.03402173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.35679005,0.03224705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-n$}}}}%
    \put(0.44715107,0.03578911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.58449973,0.03376514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.65508916,0.03300248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $n$}}}}%
    \put(0.51618264,0.03325907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.04050081,0.3346716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.12399221,0.33694503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-n$}}}}%
    \put(0.19310096,0.3384633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.33044962,0.3384633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.401039,0.33770043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $n$}}}}%
    \put(0.58501791,0.33374893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.65029302,0.33602236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-n$}}}}%
    \put(0.73761804,0.33754032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.86889454,0.33754032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.93948397,0.33677776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $n$}}}}%
    \put(0.80664955,0.33703437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.62647991,0.5269688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.6784684,0.52689299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-n$}}}}%
    \put(0.74462316,0.52521982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.77683643,0.52552678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.8533449,0.51869566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.91209255,0.52689299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $n$}}}}%
    \put(0.84940715,0.54793931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $1$}}}}%
    \put(0.06633453,0.52599319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-2$}}}}%
    \put(0.11285814,0.52591739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-n$}}}}%
    \put(0.17901293,0.52151177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.24128315,0.52728362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.29593202,0.52591739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $2$}}}}%
    \put(0.35194714,0.52591739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $n$}}}}%
    \put(0.20615045,0.54053059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
    \put(0.26213256,0.33998132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $-1$}}}}%
  \end{picture}%
\endgroup%

